A class of cellular automata equivalent to deterministic particle systems

We demonstrate that a local mapping f in a space of bisequences over {0,1} which conserves the number of nonzero sites can be viewed as a deterministic particle system evolving according to a local mapping in a space of increasing bisequences over Z. We present an algorithm for determination of the local mapping in the space of particle coordinates corresponding to the local mapping f.

==> (inline-ps-0) <==
userdict begin /bop-hook{
 gsave
 50 50 translate
 /Helvetica findfont
 10 scalefont
 setfont
 0 0 moveto
 0.0 setgray
 (Published in "Hydrodynamic limits and related topics", S. Feng, A. T. Lawniczak) show
 20 -15 moveto
 (and S. R. S. Varadhan (Eds.), AMS, Providence, RI (2000), pp. 57-69.) show
 grestore
}def end
